Robust Speech Activity Detection in the Presence of Singing Voice

Speech Activity Detection (SAD) systems often misclassify singing as speech, leading to degraded performance in applications such as dialogue enhancement and automatic speech recognition. We introduce Singing-Robust Speech Activity Detection ( SR-SAD ), a neural network designed to robustly detect speech in the presence of singing. Our key contributions are: i) a training strategy using controlled ratios of speech and singing samples to improve discrimination, ii) a computationally efficient model that maintains robust performance while reducing inference runtime, and iii) a new evaluation metric tailored to assess SAD robustness in mixed speech-singing scenarios. Experiments on a challenging dataset spanning multiple musical genres show that SR-SAD maintains high speech detection accuracy (AUC = 0.919) while rejecting singing. By explicitly learning to distinguish between speech and singing, SR-SAD enables more reliable SAD in mixed speech-singing scenarios.

==> SRVAD_architecture.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,596); %set diagram left start at 0, and has height of 596

%Shape: Rectangle [id:dp7342059577906694] 
\draw  [fill={rgb, 255:red, 166; green, 205; blue, 243 }  ,fill opacity=0.67 ] (30.5,145) .. controls (30.5,142.24) and (32.74,140) .. (35.5,140) -- (125.5,140) .. controls (128.26,140) and (130.5,142.24) .. (130.5,145) -- (130.5,165) .. controls (130.5,167.76) and (128.26,170) .. (125.5,170) -- (35.5,170) .. controls (32.74,170) and (30.5,167.76) .. (30.5,165) -- cycle ;
%Shape: Rectangle [id:dp12699234032862328] 
\draw  [fill={rgb, 255:red, 166; green, 205; blue, 243 }  ,fill opacity=0.67 ] (30.5,195) .. controls (30.5,192.24) and (32.74,190) .. (35.5,190) -- (125.5,190) .. controls (128.26,190) and (130.5,192.24) .. (130.5,195) -- (130.5,215) .. controls (130.5,217.76) and (128.26,220) .. (125.5,220) -- (35.5,220) .. controls (32.74,220) and (30.5,217.76) .. (30.5,215) -- cycle ;
%Shape: Rectangle [id:dp3536535212756331] 
\draw  [fill={rgb, 255:red, 166; green, 205; blue, 243 }  ,fill opacity=0.67 ] (70.5,245) .. controls (70.5,242.24) and (72.74,240) .. (75.5,240) -- (165.5,240) .. controls (168.26,240) and (170.5,242.24) .. (170.5,245) -- (170.5,265) .. controls (170.5,267.76) and (168.26,270) .. (165.5,270) -- (75.5,270) .. controls (72.74,270) and (70.5,267.76) .. (70.5,265) -- cycle ;
%Shape: Rectangle [id:dp45553601467264127] 
\draw  [fill={rgb, 255:red, 166; green, 205; blue, 243 }  ,fill opacity=0.67 ] (30.5,295) .. controls (30.5,292.24) and (32.74,290) .. (35.5,290) -- (205.5,290) .. controls (208.26,290) and (210.5,292.24) .. (210.5,295) -- (210.5,315) .. controls (210.5,317.76) and (208.26,320) .. (205.5,320) -- (35.5,320) .. controls (32.74,320) and (30.5,317.76) .. (30.5,315) -- cycle ;
%Shape: Rectangle [id:dp8839707134120194] 
\draw  [fill={rgb, 255:red, 166; green, 205; blue, 243 }  ,fill opacity=0.67 ] (30.5,345) .. controls (30.5,342.24) and (32.74,340) .. (35.5,340) -- (205.5,340) .. controls (208.26,340) and (210.5,342.24) .. (210.5,345) -- (210.5,365) .. controls (210.5,367.76) and (208.26,370) .. (205.5,370) -- (35.5,370) .. controls (32.74,370) and (30.5,367.76) .. (30.5,365) -- cycle ;
%Straight Lines [id:da8771472295656424] 
\draw    (120.5,130) -- (169.5,130) -- (104.17,130) -- (80.5,130) -- (80.5,137) ;
\draw [shift={(80.5,140)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3349250497252987] 
\draw    (80.5,170) -- (80.5,180) -- (150.5,180) -- (150.5,237) ;
\draw [shift={(150.5,240)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7677197985905124] 
\draw    (120.5,110) -- (120.5,130) -- (189.5,130) -- (190.48,287) ;
\draw [shift={(190.5,290)}, rotate = 269.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da36259255460476103] 
\draw    (80.5,220) -- (80.5,230) -- (140.5,230) -- (140.5,237) ;
\draw [shift={(140.5,240)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2131865838468634] 
\draw    (80.5,220) -- (80.5,230) -- (60.5,230) -- (60.5,287) ;
\draw [shift={(60.5,290)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7205829407204354] 
\draw    (120.5,270) -- (120.5,287) ;
\draw [shift={(120.5,290)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7561145198915626] 
\draw    (120.5,370) -- (120.5,387) ;
\draw [shift={(120.5,390)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da38675524057725696] 
\draw    (80.5,170) -- (80.5,180) -- (80.5,180) -- (80.5,187) ;
\draw [shift={(80.5,190)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da20302230930935283] 
\draw    (120.62,319.87) -- (120.62,336.87) ;
\draw [shift={(120.62,339.87)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9667672698943062] 
\draw    (120.5,420) -- (120.5,437) ;
\draw [shift={(120.5,440)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da20310425361375883] 
\draw    (120.5,110) -- (120.5,130) -- (160.5,130) -- (160.5,237) ;
\draw [shift={(160.5,240)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp7228853674843532] 
\draw  [fill={rgb, 255:red, 243; green, 233; blue, 166 }  ,fill opacity=0.67 ] (70,66.72) .. controls (70,63.96) and (72.24,61.72) .. (75,61.72) -- (165,61.72) .. controls (167.76,61.72) and (170,63.96) .. (170,66.72) -- (170,105.5) .. controls (170,108.26) and (167.76,110.5) .. (165,110.5) -- (75,110.5) .. controls (72.24,110.5) and (70,108.26) .. (70,105.5) -- cycle ;
%Straight Lines [id:da2025224410225468] 
\draw    (120.5,40) -- (120.07,57.5) ;
\draw [shift={(120,60.5)}, rotate = 271.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp7857471744755657] 
\draw  [fill={rgb, 255:red, 166; green, 205; blue, 243 }  ,fill opacity=0.67 ][dash pattern={on 4.5pt off 4.5pt}] (29.5,395.5) .. controls (29.5,392.74) and (31.74,390.5) .. (34.5,390.5) -- (205,390.5) .. controls (207.76,390.5) and (210,392.74) .. (210,395.5) -- (210,415.5) .. controls (210,418.26) and (207.76,420.5) .. (205,420.5) -- (34.5,420.5) .. controls (31.74,420.5) and (29.5,418.26) .. (29.5,415.5) -- cycle ;

% Text Node
\draw (101.5,22) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Input};
% Text Node
\draw (120,86.11) node  [font=\small] [align=left] {\begin{minipage}[lt]{55.28pt}\setlength\topsep{0pt}
\begin{center}
Log Mel \\Spectrogram
\end{center}

\end{minipage}};
% Text Node
\draw (80.5,155.5) node   [align=left] {Linear + tanh};
% Text Node
\draw (80.5,205) node   [align=left] {GRU, $\displaystyle C$ };
% Text Node
\draw (120.5,255) node   [align=left] {GRU, $\displaystyle C$ };
% Text Node
\draw (125.5,305) node   [align=left] {GRU, $\displaystyle 2C$};
% Text Node
\draw (120.5,355) node   [align=left] {Linear};
% Text Node
\draw (121.5,450) node   [align=left] {SAD Estimation};
% Text Node
\draw (155.5,120) node  [font=\footnotesize,color={rgb, 255:red, 120; green, 120; blue, 120 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{34.17pt}\setlength\topsep{0pt}
$\displaystyle C\times T$
\end{minipage}};
% Text Node
\draw (46,179.5) node  [font=\footnotesize,color={rgb, 255:red, 120; green, 120; blue, 120 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{33.66pt}\setlength\topsep{0pt}
$\displaystyle C/2\times T$
\end{minipage}};
% Text Node
\draw (45,234.5) node  [font=\footnotesize,color={rgb, 255:red, 120; green, 120; blue, 120 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt}
$\displaystyle C\times T$
\end{minipage}};
% Text Node
\draw (155.5,280) node  [font=\footnotesize,color={rgb, 255:red, 120; green, 120; blue, 120 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{34.17pt}\setlength\topsep{0pt}
$\displaystyle C\times T$
\end{minipage}};
% Text Node
\draw (155,383) node  [font=\footnotesize,color={rgb, 255:red, 120; green, 120; blue, 120 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt}\vspace{-3pt}
$\displaystyle C/2\times T$
\end{minipage}};
% Text Node
\draw (154,425.5) node  [font=\footnotesize,color={rgb, 255:red, 120; green, 120; blue, 120 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt}\vspace{6pt}
$\displaystyle 1\times T$
\end{minipage}};
% Text Node
\draw (155,330) node  [font=\footnotesize,color={rgb, 255:red, 120; green, 120; blue, 120 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt}
$\displaystyle 2C\times T$
\end{minipage}};
% Text Node
\draw (119.75,405.5) node  [font=\normalsize] [align=left] {Sigmoid};


\end{tikzpicture}

==> SRVAD_architecture_efficient.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,561); %set diagram left start at 0, and has height of 561

%Shape: Rectangle [id:dp03718871302875404] 
\draw  [fill={rgb, 255:red, 243; green, 205; blue, 166 }  ,fill opacity=0.67 ][line width=0.75]  (14.37,125) .. controls (14.37,122.24) and (16.6,120) .. (19.37,120) -- (150.37,120) .. controls (153.13,120) and (155.37,122.24) .. (155.37,125) -- (155.37,145) .. controls (155.37,147.76) and (153.13,150) .. (150.37,150) -- (19.37,150) .. controls (16.6,150) and (14.37,147.76) .. (14.37,145) -- cycle ;
%Shape: Rectangle [id:dp9664539956694709] 
\draw  [fill={rgb, 255:red, 166; green, 205; blue, 243 }  ,fill opacity=0.67 ][line width=0.75]  (16.74,175) .. controls (16.74,172.24) and (18.98,170) .. (21.74,170) -- (148.99,170) .. controls (151.75,170) and (153.99,172.24) .. (153.99,175) -- (153.99,195) .. controls (153.99,197.76) and (151.75,200) .. (148.99,200) -- (21.74,200) .. controls (18.98,200) and (16.74,197.76) .. (16.74,195) -- cycle ;
%Straight Lines [id:da12947370992068108] 
\draw    (85.37,100) -- (85.37,117) ;
\draw [shift={(85.37,120)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp7673503518375664] 
\draw  [fill={rgb, 255:red, 243; green, 233; blue, 166 }  ,fill opacity=0.67 ] (15.37,56.72) .. controls (15.37,53.96) and (17.6,51.72) .. (20.37,51.72) -- (150.37,51.72) .. controls (153.13,51.72) and (155.37,53.96) .. (155.37,56.72) -- (155.37,95.5) .. controls (155.37,98.26) and (153.13,100.5) .. (150.37,100.5) -- (20.37,100.5) .. controls (17.6,100.5) and (15.37,98.26) .. (15.37,95.5) -- cycle ;

%Straight Lines [id:da8142800197544755] 
\draw    (85.37,150) -- (85.37,167) ;
\draw [shift={(85.37,170)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp035193558507565115] 
\draw  [fill={rgb, 255:red, 166; green, 205; blue, 243 }  ,fill opacity=0.67 ] (15.37,225) .. controls (15.37,222.24) and (17.6,220) .. (20.37,220) -- (110.37,220) .. controls (113.13,220) and (115.37,222.24) .. (115.37,225) -- (115.37,245) .. controls (115.37,247.76) and (113.13,250) .. (110.37,250) -- (20.37,250) .. controls (17.6,250) and (15.37,247.76) .. (15.37,245) -- cycle ;
%Straight Lines [id:da24695218733626412] 
\draw    (85.37,200) -- (85.37,217) ;
\draw [shift={(85.37,220)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp3487870020038746] 
\draw  [fill={rgb, 255:red, 166; green, 205; blue, 243 }  ,fill opacity=0.67 ] (15.37,275) .. controls (15.37,272.24) and (17.6,270) .. (20.37,270) -- (150.37,270) .. controls (153.13,270) and (155.37,272.24) .. (155.37,275) -- (155.37,295) .. controls (155.37,297.76) and (153.13,300) .. (150.37,300) -- (20.37,300) .. controls (17.6,300) and (15.37,297.76) .. (15.37,295) -- cycle ;
%Straight Lines [id:da23256795014453835] 
\draw    (85.37,250.5) -- (85.37,267.5) ;
\draw [shift={(85.37,270.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da23844926049193083] 
\draw    (85.37,200) -- (85.37,210) -- (135.37,210) -- (135.37,267) ;
\draw [shift={(135.37,270)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp633566098615006] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.67 ][line width=0.75]  (15.37,325) .. controls (15.37,322.24) and (17.6,320) .. (20.37,320) -- (150.37,320) .. controls (153.13,320) and (155.37,322.24) .. (155.37,325) -- (155.37,345) .. controls (155.37,347.76) and (153.13,350) .. (150.37,350) -- (20.37,350) .. controls (17.6,350) and (15.37,347.76) .. (15.37,345) -- cycle ;
%Straight Lines [id:da23825605389077253] 
\draw    (85.37,300) -- (85.37,317) ;
\draw [shift={(85.37,320)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp9655781285825191] 
\draw  [fill={rgb, 255:red, 166; green, 205; blue, 243 }  ,fill opacity=0.67 ][line width=0.75]  (18.11,375) .. controls (18.11,372.24) and (20.35,370) .. (23.11,370) -- (150.37,370) .. controls (153.13,370) and (155.37,372.24) .. (155.37,375) -- (155.37,395) .. controls (155.37,397.76) and (153.13,400) .. (150.37,400) -- (23.11,400) .. controls (20.35,400) and (18.11,397.76) .. (18.11,395) -- cycle ;
%Straight Lines [id:da43601091406973325] 
\draw    (85.37,350) -- (85.37,367) ;
\draw [shift={(85.37,370)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2866152310481911] 
\draw    (86.87,400) -- (86.87,417) ;
\draw [shift={(86.87,420)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7102717846095794] 
\draw    (85.37,30) -- (85.37,47) ;
\draw [shift={(85.37,50)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp6951740148894063] 
\draw  [fill={rgb, 255:red, 166; green, 205; blue, 243 }  ,fill opacity=0.67 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (18.11,425.5) .. controls (18.11,422.74) and (20.35,420.5) .. (23.11,420.5) -- (150.37,420.5) .. controls (153.13,420.5) and (155.37,422.74) .. (155.37,425.5) -- (155.37,445.5) .. controls (155.37,448.26) and (153.13,450.5) .. (150.37,450.5) -- (23.11,450.5) .. controls (20.35,450.5) and (18.11,448.26) .. (18.11,445.5) -- cycle ;
%Straight Lines [id:da34290532204992363] 
\draw    (86.87,450.5) -- (86.87,467.5) ;
\draw [shift={(86.87,470.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp37173569499257075] 
\draw  [fill={rgb, 255:red, 243; green, 205; blue, 166 }  ,fill opacity=0.3 ][dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}][line width=0.75]  (179.34,56.5) .. controls (179.34,53.74) and (181.58,51.5) .. (184.34,51.5) -- (355.7,51.5) .. controls (358.46,51.5) and (360.7,53.74) .. (360.7,56.5) -- (360.7,76.5) .. controls (360.7,79.26) and (358.46,81.5) .. (355.7,81.5) -- (184.34,81.5) .. controls (181.58,81.5) and (179.34,79.26) .. (179.34,76.5) -- cycle ;
%Straight Lines [id:da6692536846362225] 
\draw    (269.77,130) -- (269.77,147) ;
\draw [shift={(269.77,150)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp3514759156461116] 
\draw  [fill={rgb, 255:red, 243; green, 205; blue, 166 }  ,fill opacity=0.3 ][dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}][line width=0.75]  (179.77,106.5) .. controls (179.77,103.74) and (182.01,101.5) .. (184.77,101.5) -- (354.77,101.5) .. controls (357.53,101.5) and (359.77,103.74) .. (359.77,106.5) -- (359.77,126.5) .. controls (359.77,129.26) and (357.53,131.5) .. (354.77,131.5) -- (184.77,131.5) .. controls (182.01,131.5) and (179.77,129.26) .. (179.77,126.5) -- cycle ;
%Straight Lines [id:da48793119856975853] 
\draw    (269.77,80) -- (269.77,97) ;
\draw [shift={(269.77,100)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp739887546969924] 
\draw  [fill={rgb, 255:red, 243; green, 205; blue, 166 }  ,fill opacity=0.3 ][dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}][line width=0.75]  (179.34,156.5) .. controls (179.34,153.74) and (181.58,151.5) .. (184.34,151.5) -- (355.7,151.5) .. controls (358.46,151.5) and (360.7,153.74) .. (360.7,156.5) -- (360.7,176.5) .. controls (360.7,179.26) and (358.46,181.5) .. (355.7,181.5) -- (184.34,181.5) .. controls (181.58,181.5) and (179.34,179.26) .. (179.34,176.5) -- cycle ;
%Straight Lines [id:da21154272167680088] 
\draw    (289.77,231.5) -- (289.77,248.5) ;
\draw [shift={(289.77,251.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp394711128562226] 
\draw  [fill={rgb, 255:red, 243; green, 205; blue, 166 }  ,fill opacity=0.3 ][dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}][line width=0.75]  (179.34,206.5) .. controls (179.34,203.74) and (181.58,201.5) .. (184.34,201.5) -- (355.7,201.5) .. controls (358.46,201.5) and (360.7,203.74) .. (360.7,206.5) -- (360.7,226.5) .. controls (360.7,229.26) and (358.46,231.5) .. (355.7,231.5) -- (184.34,231.5) .. controls (181.58,231.5) and (179.34,229.26) .. (179.34,226.5) -- cycle ;
%Straight Lines [id:da2734868625110889] 
\draw    (269.77,180) -- (269.77,197) ;
\draw [shift={(269.77,200)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da16961753759263187] 
\draw    (269.77,30) -- (269.77,47) ;
\draw [shift={(269.77,50)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp5239516155763708] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ][dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}][line width=0.75]  (179.34,276.5) .. controls (179.34,273.74) and (181.58,271.5) .. (184.34,271.5) -- (355.7,271.5) .. controls (358.46,271.5) and (360.7,273.74) .. (360.7,276.5) -- (360.7,296.5) .. controls (360.7,299.26) and (358.46,301.5) .. (355.7,301.5) -- (184.34,301.5) .. controls (181.58,301.5) and (179.34,299.26) .. (179.34,296.5) -- cycle ;
%Straight Lines [id:da6471975681493154] 
\draw    (269.77,350) -- (269.77,367) ;
\draw [shift={(269.77,370)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp8305234867479074] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ][dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}][line width=0.75]  (179.34,326.5) .. controls (179.34,323.74) and (181.58,321.5) .. (184.34,321.5) -- (355.7,321.5) .. controls (358.46,321.5) and (360.7,323.74) .. (360.7,326.5) -- (360.7,346.5) .. controls (360.7,349.26) and (358.46,351.5) .. (355.7,351.5) -- (184.34,351.5) .. controls (181.58,351.5) and (179.34,349.26) .. (179.34,346.5) -- cycle ;
%Straight Lines [id:da0954241051187874] 
\draw    (269.77,300) -- (269.77,317) ;
\draw [shift={(269.77,320)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp13149975861785346] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ][dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}][line width=0.75]  (179.34,376.5) .. controls (179.34,373.74) and (181.58,371.5) .. (184.34,371.5) -- (355.7,371.5) .. controls (358.46,371.5) and (360.7,373.74) .. (360.7,376.5) -- (360.7,396.5) .. controls (360.7,399.26) and (358.46,401.5) .. (355.7,401.5) -- (184.34,401.5) .. controls (181.58,401.5) and (179.34,399.26) .. (179.34,396.5) -- cycle ;
%Straight Lines [id:da791695588924668] 
\draw    (269.77,450) -- (269.77,467) ;
\draw [shift={(269.77,470)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp08178555961586964] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ][dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}][line width=0.75]  (179.34,426.5) .. controls (179.34,423.74) and (181.58,421.5) .. (184.34,421.5) -- (355.7,421.5) .. controls (358.46,421.5) and (360.7,423.74) .. (360.7,426.5) -- (360.7,446.5) .. controls (360.7,449.26) and (358.46,451.5) .. (355.7,451.5) -- (184.34,451.5) .. controls (181.58,451.5) and (179.34,449.26) .. (179.34,446.5) -- cycle ;
%Straight Lines [id:da5752380252848299] 
\draw    (269.77,400) -- (269.77,417) ;
\draw [shift={(269.77,420)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da10036416263777181] 
\draw    (269.77,230) -- (269.77,247) ;
\draw [shift={(269.77,250)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Brace [id:dp25309416534608586] 
\draw   (172.77,51.98) .. controls (168.1,51.95) and (165.76,54.27) .. (165.73,58.94) -- (165.36,125.46) .. controls (165.32,132.13) and (162.97,135.45) .. (158.3,135.42) .. controls (162.97,135.45) and (165.28,138.79) .. (165.25,145.46)(165.26,142.46) -- (164.81,223.94) .. controls (164.78,228.61) and (167.1,230.95) .. (171.77,230.98) ;
%Shape: Brace [id:dp5126996821076513] 
\draw   (172.14,274.18) .. controls (167.47,274.17) and (165.13,276.49) .. (165.12,281.16) -- (165.03,325.69) .. controls (165.02,332.36) and (162.68,335.69) .. (158.01,335.68) .. controls (162.68,335.69) and (165,339.02) .. (164.99,345.69)(164.99,342.69) -- (164.78,443.96) .. controls (164.77,448.63) and (167.1,450.96) .. (171.77,450.97) ;

% Text Node
\draw (84.87,135) node   [align=left] {Downsample};
% Text Node
\draw (85.37,185) node   [align=left] {Linear + tanh};
% Text Node
\draw (69.37,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {Input};
% Text Node
\draw (65.37,235) node   [align=left] {GRU, $\displaystyle C$ };
% Text Node
\draw (85.37,285) node   [align=left] {GRU, $\displaystyle C$ };
% Text Node
\draw (85.37,335.5) node   [align=left] {Upsample};
% Text Node
\draw (86.74,385.5) node   [align=left] {Linear + tanh};
% Text Node
\draw (89.87,481) node   [align=left] {SAD Estimation};
% Text Node
\draw (43.11,405) node  [font=\footnotesize,color={rgb, 255:red, 120; green, 120; blue, 120 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt}\vspace{6pt}
$\displaystyle 1\times T$
\end{minipage}};
% Text Node
\draw (40.49,110.63) node  [font=\footnotesize,color={rgb, 255:red, 120; green, 120; blue, 120 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{34.17pt}\setlength\topsep{0pt}
$\displaystyle C\times T$
\end{minipage}};
% Text Node
\draw (39.49,160.12) node  [font=\footnotesize,color={rgb, 255:red, 120; green, 120; blue, 120 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{34.17pt}\setlength\topsep{0pt}
$\displaystyle C\times T/4$
\end{minipage}};
% Text Node
\draw (40.49,210.12) node  [font=\footnotesize,color={rgb, 255:red, 120; green, 120; blue, 120 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{34.17pt}\setlength\topsep{0pt}
$\displaystyle C\times T/4$
\end{minipage}};
% Text Node
\draw (40.49,259.88) node  [font=\footnotesize,color={rgb, 255:red, 120; green, 120; blue, 120 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{34.17pt}\setlength\topsep{0pt}
$\displaystyle 2C\times T/4$
\end{minipage}};
% Text Node
\draw (40.49,310.13) node  [font=\footnotesize,color={rgb, 255:red, 120; green, 120; blue, 120 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{34.17pt}\setlength\topsep{0pt}
$\displaystyle C\times T/4$
\end{minipage}};
% Text Node
\draw (40.49,360.12) node  [font=\footnotesize,color={rgb, 255:red, 120; green, 120; blue, 120 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{34.17pt}\setlength\topsep{0pt}
$\displaystyle C\times T$
\end{minipage}};
% Text Node
\draw (86.74,436) node   [align=left] {Sigmoid};
% Text Node
\draw (85.37,76.11) node   [align=left] {\begin{minipage}[lt]{61.12pt}\setlength\topsep{0pt}
\begin{center}
Log Mel \\Spectrogram
\end{center}

\end{minipage}};
% Text Node
\draw (270.02,66.5) node   [align=left] {Conv1d, $\displaystyle k=3,\ s=2,\ p=1$};
% Text Node
\draw (269.77,116.5) node   [align=left] {ReLU};
% Text Node
\draw (270.02,166.5) node   [align=left] {Conv1d, $\displaystyle k=3,\ s=2,\ p=1$};
% Text Node
\draw (270.02,216.5) node   [align=left] {ReLU};
% Text Node
\draw (270.02,286.5) node   [align=left] {ConvT1d, $\displaystyle k=3,\ s=2,\ p=1$};
% Text Node
\draw (270.02,336.5) node   [align=left] {ReLU};
% Text Node
\draw (270.02,386.5) node   [align=left] {ConvT1d, $\displaystyle k=3,\ s=2,\ p=1$};
% Text Node
\draw (270.02,436.5) node   [align=left] {ReLU};


\end{tikzpicture}
